Equivariant Chevalley, Giambelli, and Monk Formulae for the Peterson Variety

We present a formula for the Poincar\'e dual in the flag manifold of the equivariant fundamental class of any regular nilpotent or regular semisimple Hessenberg variety as a polynomial in terms of certain Chern classes. We then develop a type-independent proof of the Giambelli formula for the Peterson variety, and use this formula to compute the intersection multiplicity of a Peterson variety with an opposite Schubert variety corresponding to a Coxeter word. Finally, we develop an equivariant Chevalley formula for the cap product of a divisor class with a fundamental class, and a dual Monk rule, for the Peterson variety.

==> A.tex <==
{
\def\k{4}
\def\d{0}
%%\def\n{7}
%%This will generate Gr(\k,\k+\d).
%%I can't figure out how to make the code work using \n instead of \k.
\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{0}
\def\yl{.3}
\def\xw{.7}
%\def\n{7}

\draw (\xw+\xl , \yl+0.4 ) node{};
\foreach \x in {1,...,\k} 
{
 \draw (\xw*\x-\xw+\xl , \yl ) circle (.1cm);
% \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
 \draw[xshift=3] (\xw*\x-\xw+\xl , \yl) --+(\xw-.2,0);
}
 \draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{1}$};
 \draw (\xl+\xw , \yl-.5*\xw ) node {$\scriptscriptstyle{2}$};
 \draw (\xl+4*\xw , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};

\foreach \x in {2,...,\d} 
{
 \draw (\xw*\x-2*\xw+\k*\xw+\xl , \yl ) circle (.1cm);
 \draw[xshift=3] (\xw*\x+\k*\xw-3*\xw+\xl , \yl) --+(\xw-.2,0);
}
\end{tikzpicture}
}


==> B.tex <==
\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{-4.2}
\def\yl{1.3}
\def\xw{.7}
\def\n{5}

\draw(-2,0.7) node{};
\draw (\xw+\xl , \yl+0.4 ) node{};
\foreach \x in {2,...,\n}
{
 \draw (\xw*\x-2*\xw+\xl , \yl ) circle (.1cm);
% \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 1$};
\draw (\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 2$};
\draw (4*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};
\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.35*\xw+\xl , \yl) --+(-.2*\xw,.2*\xw);
\draw (\xw*\n-1.35*\xw+\xl , \yl) --+(-.2*\xw,-.2*\xw);
\draw (\xl+\n*\xw-\xw , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here
\end{tikzpicture}


==> C.tex <==

\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{-4.2}
\def\yl{1.3}
\def\xw{.7}
\def\n{5}

\draw (\xw+\xl , \yl+0.4 ) node{};
\foreach \x in {2,...,\n}
{
\draw (\xw*\x-2*\xw+\xl , \yl ) circle (.1cm);
% \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 1$};
\draw (\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 2$};
\draw (4*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};

\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,.2*\xw);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,-.2*\xw);
\draw (\xl+\n*\xw-\xw , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here
\end{tikzpicture}


==> D.tex <==

\begin{tikzpicture}
\def\n{6}
\def\xl{-4.3}
\def\yl{0.6}
\def\xw{.7}

\draw (-3,\y) node {};

\foreach \x in {4,...,\n} 
{
\draw (\xw*\x-3*\xw+\xl , \yl ) circle (.1cm);
\draw[xshift=3] (\xw*\x-4*\xw+\xl , \yl) --+(\xw-.2,0);
}
 \draw (\xw*4-3*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(4-2)}\pgfmathresult}$};
\draw (\xl , \yl ) circle (.1cm);
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle1$};
\draw (\xl+\n*\xw-2*\xw , \yl+\xw ) node {$\scriptscriptstyle{n-1}$};
\draw (\xl+\n*\xw-2*\xw , \yl-\xw ) node {$\scriptscriptstyle{n}$};
\draw[yshift=2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,\xw*.53);
\draw[yshift=-2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,-\xw*.53);
\draw(\xl+\n*\xw-2.27*\xw , \yl+.73*\xw) circle (.1cm);
\draw (\xl+\n*\xw-2.27*\xw , \yl-.73*\xw) circle (.1cm);
\end{tikzpicture}


==> aa.tex <==
{
\def\k{4}
\def\d{1}
%%\def\n{7}
%%This will generate Gr(\k,\k+\d).
%%I can't figure out how to make the code work using \n instead of \k.
\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{0}
\def\yl{.3}
\def\xw{.7}
%\def\n{7}

\draw (\xw+\xl , \yl+0.4 ) node{};
\foreach \x in {1,...,\k} 
{
 \draw[fill=blue!80] (\xw*\x-\xw+\xl , \yl ) circle (.1cm);
% \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
 \draw[xshift=3] (\xw*\x-\xw+\xl , \yl) --+(\xw-.2,0);
}
 \draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{1}$};
 \draw (\xl+4*\xw , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};

\foreach \x in {2,...,\d} 
{
 \draw (\xw*\x-2*\xw+\k*\xw+\xl , \yl ) circle (.1cm);
 \draw[xshift=3] (\xw*\x+\k*\xw-3*\xw+\xl , \yl) --+(\xw-.2,0);
}
\end{tikzpicture}
}


==> ba.tex <==
\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{-4.2}
\def\yl{1.3}
\def\xw{.7}
\def\n{5}

\draw (\xw+\xl , \yl+0.4 ) node{};
\foreach \x in {2,...,\n}
{
 \draw[fill=blue!80] (\xw*\x-2*\xw+\xl , \yl ) circle (.1cm);
% \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 1$};
\draw (\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 2$};
\draw (4*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};
\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.35*\xw+\xl , \yl) --+(-.2*\xw,.2*\xw);
\draw (\xw*\n-1.35*\xw+\xl , \yl) --+(-.2*\xw,-.2*\xw);
\draw (\xl+\n*\xw-\xw , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here
\end{tikzpicture}


==> bb.tex <==
\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{-4.2}
\def\yl{1.3}
\def\xw{.7}
\def\n{5}

\foreach \x in {3,...,\n}
{
 \draw[fill=blue!80] (\xw*\x-2*\xw+\xl , \yl ) circle (.1cm);
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 1$};
\draw (\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 2$};
\draw (4*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};

\draw (\xl , \yl ) circle (.1cm);
\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.35*\xw+\xl , \yl) --+(-.2*\xw,.2*\xw);
\draw (\xw*\n-1.35*\xw+\xl , \yl) --+(-.2*\xw,-.2*\xw);
\draw[fill=blue!80] (\xl+\n*\xw-\xw , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here
\end{tikzpicture}


==> ca.tex <==

\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{-4.2}
\def\yl{1.3}
\def\xw{.7}
\def\n{5}

\draw (\xw+\xl , \yl+0.4 ) node{};
\foreach \x in {2,...,\n}
{
\draw[fill=blue!80] (\xw*\x-2*\xw+\xl , \yl ) circle (.1cm);
% \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 1$};
\draw (\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 2$};
\draw (4*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};

\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,.2*\xw);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,-.2*\xw);
\draw (\xl+\n*\xw-\xw , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here
\end{tikzpicture}


==> cc.tex <==
\begin{tikzpicture}
%%%%%Dynkin diagram starts here
\def\xl{-4.2}
\def\yl{1.3}
\def\xw{.7}
\def\n{5}

\draw (\xw+\xl , \yl+0.4 ) node{};
\foreach \x in {3,...,\n}
{
 \draw[fill=blue!80] (\xw*\x-2*\xw+\xl , \yl ) circle (.1cm);
% \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 1$};
\draw (\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle 2$};
\draw (4*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{n}$};

\draw (\xl , \yl ) circle (.1cm);
\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,.2*\xw);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,-.2*\xw);
\draw[fill=blue!80] (\xl+\n*\xw-\xw , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here
\end{tikzpicture}


==> da.tex <==
\begin{tikzpicture}
\def\n{6}
\def\xl{-4.3}
\def\yl{0.6}
\def\xw{.7}

\foreach \x in {4,...,\n} 
{
\draw[fill=blue!80] (\xw*\x-3*\xw+\xl , \yl ) circle (.1cm);
\draw[xshift=3] (\xw*\x-4*\xw+\xl , \yl) --+(\xw-.2,0);
}
 \draw (\xw*4-3*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(4-2)}\pgfmathresult}$};
\draw[fill=blue!80] (\xl , \yl ) circle (.1cm);
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle1$};
\draw (\xl+\n*\xw-2*\xw , \yl+\xw ) node {$\scriptscriptstyle{n-1}$};
\draw (\xl+\n*\xw-2*\xw , \yl-\xw ) node {$\scriptscriptstyle{n}$};
\draw[yshift=2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,\xw*.53);
\draw[yshift=-2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,-\xw*.53);
\draw[fill=blue!80](\xl+\n*\xw-2.27*\xw , \yl+.73*\xw) circle (.1cm);
\draw (\xl+\n*\xw-2.27*\xw , \yl-.73*\xw) circle (.1cm);
\end{tikzpicture}


==> dd.tex <==
\begin{tikzpicture}
\def\n{6}
\def\xl{-4.3}
\def\yl{0.6}
\def\xw{.7}

\foreach \x in {4,...,\n} 
{
\draw[fill=blue!80] (\xw*\x-3*\xw+\xl , \yl ) circle (.1cm);
\draw[xshift=3] (\xw*\x-4*\xw+\xl , \yl) --+(\xw-.2,0);
}
 \draw (\xw*4-3*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(4-2)}\pgfmathresult}$};
\draw (\xl , \yl ) circle (.1cm);
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle1$};
\draw (\xl+\n*\xw-2*\xw , \yl+\xw ) node {$\scriptscriptstyle{n-1}$};
\draw (\xl+\n*\xw-2*\xw , \yl-\xw ) node {$\scriptscriptstyle{n}$};
\draw[yshift=2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,\xw*.53);
\draw[yshift=-2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,-\xw*.53);
\draw[fill=blue!80](\xl+\n*\xw-2.27*\xw , \yl+.73*\xw) circle (.1cm);
\draw[fill=blue!80] (\xl+\n*\xw-2.27*\xw , \yl-.73*\xw) circle (.1cm);
\end{tikzpicture}


==> table2.tex <==
\begin{table}[ht]
\centering
\begin{tabular}{| c | c |}
\hline
Dynkin Pair $\begin{tikzcd}({\color{blue}J},K)\end{tikzcd}$& $c_{i J}^K$ \\ \hline
\input{aa.tex} & \begin{tikzpicture}\draw(0,0)node {$\dfrac in$};\end{tikzpicture} \\\hline
\input{ba.tex} & \begin{tikzpicture}\draw(0,0) node {$\dfrac{2i}n$};\end{tikzpicture} \\ \hline
\input{bb.tex} & \begin{tikzpicture}\draw(0,0) node{$\begin{cases}1&\text{if }i\neq n\\\frac12&\text{otherwise.}\end{cases}$};\end{tikzpicture} \\ \hline
\input{ca.tex} & \begin{tikzpicture}\draw(0,0) node{$\dfrac in$};\end{tikzpicture} \\ \hline
\input{cc.tex} & \begin{tikzpicture}\draw(0,0) node{$1$};\draw(0,-0.3)node{};\end{tikzpicture} \\ \hline
\input{da.tex} & \begin{tikzpicture}\draw(0,0) node{$\begin{cases}\dfrac{2i}n&\text{if }i\neq n-1,\\\dfrac{n-2}n&\text{otherwise.}\end{cases}$};\end{tikzpicture} \\ \hline
\input{dd.tex} & \begin{tikzpicture}\draw(0,0) node{$\begin{cases}\frac12&\text{if }i\in\{n-1,n\},\\ 1&\text{otherwise.}\end{cases}$};\draw(0,-0.7)node{};\end{tikzpicture} \\ \hline
\end{tabular}
\caption{Ordinary terms in the Monk rule, see \cref{thm:monk}.}
\label{ordCM}
\end{table}



==> tableC.tex <==
%% Table of equivariant structure constants with factor of t for both Chevalley and Monk formulas

\begin{table}[ht]
\begin{tabular}{| c | c |}
\hline
\begin{tikzpicture}\draw(0,0)node{$I$};\end{tikzpicture} &\begin{tikzpicture}\draw(0,0)node{$c_{iI}^I=d_{iI}^I%=\left\langle2\rho_I^\vee,\varpi^I_{\alpha_i}\right\rangle t
$};\end{tikzpicture}\\
\hline
\input{A.tex} &
\begin{tikzpicture}\draw(0,0)node{$ i(n+1-i)t$};\draw(0,-0.33) node{};\end{tikzpicture}\\
\hline
\input{B.tex} &
\begin{tikzpicture}\draw(0,0)node{$ \begin{cases}\dfrac {n(n+1)}2t& \text{if }i=n\\ i(2n+1-i)t & \text{if }i\neq n\end{cases}$};\end{tikzpicture}\\
\hline
\input{C.tex} &
\begin{tikzpicture}\draw(0,0)node{$i(2n-i)t$};\draw(0,-0.3)node{};\end{tikzpicture}\\
\hline
{\def\y{1.4}
\input{D.tex}} &
\begin{tikzpicture}\draw(0,0)node{$\begin{cases}\dfrac{n(n-1)}2t & \text{if }i\in\{n-1,n\}\\i(2n-1-i)t& \text{otherwise.}\end{cases}$};\draw(0,-0.7) node{};\end{tikzpicture}\\
\hline 
\end{tabular}
\caption{Structure constant for the leading term in the Monk and Chevalley formulae.} %Value of $\left\langle2\rho_I^\vee,\varpi^I_{i}\right\rangle t$ for the standard labelling (cf. \cite{bourbaki:Lie46}) of classical Dynkin diagrams.}
\label{MonkTable}
\end{table}

%% Table of structure constants for Chevalley in types A-D
\begin{table}
\begin{tabular}{| c | c |}
\hline
\begin{tikzpicture}\draw(0,0)node{$I$};\end{tikzpicture} &\begin{tikzpicture}\draw(0,0)node{$d_{iI}^{I\backslash\{j\}}$};\end{tikzpicture}\\
\hline
\input{A.tex} &
\begin{tikzpicture}
\draw(0,0)node{$\begin{cases}\binom{n}{j-1}{(n-i+1)}&\text{if }j\leq i,\\\binom{n}ji&\text{if }j\geq i.\end{cases}$};
\end{tikzpicture}\\
\hline
\input{B.tex} &
\begin{tikzpicture}
\draw(0,0)node{$\begin{cases}2^{j-1}j\binom nj&\text{if }i=n,\\2^j\binom nj\min(i,j)&\text{otherwise.}\end{cases}$};
\end{tikzpicture}\\
\hline
\input{C.tex} &
\begin{tikzpicture}
\draw(0,0)node{$\begin{cases}2^{n-1}i&\text{if }j=n,\\2^j\binom nj\min(i,j)&\text{otherwise.}\end{cases}$};
\end{tikzpicture}\\
\hline
{\def\y{-0.6}
\input{D.tex}} & 
\begin{tikzpicture}\draw(0,0)node{$
\begin{cases}
2^{n-3}n&\text{if }i=j\geq n-1,\\
2^{n-3}(n-2)&\text{if }\{i,j\}=\{n-1,n\},\\ 
2^{n-2}i&\text{if }i\leq n-2\text{ and }j\geq n-1,\\
2^{j-1}j\binom nj&\text{if }i\geq n-1\text{ and }j\leq n-2\\ 
2^j\binom nj\min(i,j)&\text{if }i,j\leq n-2.
\end{cases}
$};
\end{tikzpicture}\\
\hline 
%\begin{tikzpicture}\draw(0,0)node{$D_n, j\leq n-2$};\end{tikzpicture} & 
%\begin{tikzpicture}
%\draw (0,0) node{$
%\begin{cases}
%2^{j-1}j\binom nj&\text{if }i\in\{n-1, n\}\\ 
%2^j\binom nj\min(i,j)&\text{otherwise.}
%\end{cases}
%$};
%\end{tikzpicture} \\
%\hline 
\end{tabular}
\caption{Structure constants for the Chevalley formula.}
\label{TableChevalley}
\end{table}


